How to Make Sense of the Jet Correlations Results at RHIC?

We review the di-hadron correlation results from RHIC. A consistent physical picture was constructed based on the correlation landscape in $p_T$, $\Delta\phi$, $\Delta\eta$ and particle species. We show that the data are consistent with competition between fragmentation of survived jets and response of the medium to quenched jets. At intermediate $p_T$ where the medium response are important, a large fraction of trigger hadrons do not come from jet fragmentation. We argue that these hadrons can strongly influence the interpretation of the low $p_T$ correlation data. We demonstrate this point through a simple geometrical jet absorption model simulation. The model shows that the correlation between medium response hadrons dominates the pair yield and mimics the double hump structure of the away-side $\Delta\phi$ distribution at low $p_T$. This correlation was also shown to lead to complications in interpreting the results on reaction plane dependence and three particle correlations. Finally, we briefly discuss several experimental issues which are important for proper interpretations of the experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

